SU(3) Einstein-Skyrme Solitons and Black Holes

In the SU(3) Einstein-Skyrme system static spherically symmetric particle-like solutions and black holes exist for both the SU(2) and the SO(3) embedding. The SO(3) embedding leads to new particle-like solutions and black holes, sharing many features with the SU(2) solutions. In particular, there are always two branches of solutions, forming a cusp at a critical coupling constant. The regular SO(3) solutions have even topological charge $B$. The mass of the $B=2$ SO(3) solutions is less than twice the mass of the $B=1$ SU(2) solutions. We conjecture, that the lowest SO(3) branches correspond to stable particle-like solutions and stable black holes.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
